The limit shape of large alternating sign matrices

The problem of the limit shape of large alternating sign matrices (ASMs) is addressed by studying the emptiness formation probability (EFP) in the domain-wall six-vertex model. Assuming that the limit shape arises in correspondence to the `condensation' of almost all solutions of the saddle-point equations for certain multiple integral representation for EFP, a conjectural expression for the limit shape of large ASMs is derived. The case of 3-enumerated ASMs is also considered.

==> fig-dwbcasms.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks,pst-node,amsmath}
%\pagestyle{empty}
\addtolength{\arraycolsep}{-2pt}

\psset{unit=15pt}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(0,.15)(.2,0)(0,-.15) \end{pspicture}}}

\newpsobject{ed}{pcline}{}

%\begin{document}
\begin{pspicture}(14,6)
%%\psframe(0,0)(14,6)
\multirput(1,0)(1,0){5}{\ed(0,0)(0,1)\arr \ed(0,6)(0,5)\arr}
\multirput(0,1)(0,1){5}{\ed(1,0)(0,0)\arr \ed(5,0)(6,0)\arr}
\ed(2,5)(1,5)\arr\ed(3,5)(2,5)\arr\ed(3,5)(4,5)\arr\ed(4,5)(5,5)\arr
\ed(2,4)(1,4)\arr\ed(2,4)(3,4)\arr\ed(4,4)(3,4)\arr\ed(4,4)(5,4)\arr
\ed(1,3)(2,3)\arr\ed(3,3)(2,3)\arr\ed(3,3)(4,3)\arr\ed(4,3)(5,3)\arr
\ed(2,2)(1,2)\arr\ed(2,2)(3,2)\arr\ed(3,2)(4,2)\arr\ed(5,2)(4,2)\arr
\ed(2,1)(1,1)\arr\ed(3,1)(2,1)\arr\ed(4,1)(3,1)\arr\ed(4,1)(5,1)\arr
%
\ed(1,5)(1,4)\arr\ed(2,5)(2,4)\arr\ed(3,4)(3,5)\arr\ed(4,5)(4,4)\arr\ed(5,5)(5,4)\arr
\ed(1,4)(1,3)\arr\ed(2,3)(2,4)\arr\ed(3,4)(3,3)\arr\ed(4,3)(4,4)\arr\ed(5,4)(5,3)\arr
\ed(1,2)(1,3)\arr\ed(2,3)(2,2)\arr\ed(3,2)(3,3)\arr\ed(4,2)(4,3)\arr\ed(5,3)(5,2)\arr
\ed(1,1)(1,2)\arr\ed(2,1)(2,2)\arr\ed(3,1)(3,2)\arr\ed(4,2)(4,1)\arr\ed(5,1)(5,2)\arr
%
\rput(11,3){
$
\begin{pmatrix}%\label{}
0 & 0 & 1 & 0 & 0 \\[3pt]
0 & 1 & -1 & 1 & 0 \\[3pt]
1 & -1 & 1 & 0 & 0 \\[3pt]
0 & 1 &  0& -1 & 1 \\[3pt]
0 & 0 & 0 & 1 & 0
\end{pmatrix}
$}
\end{pspicture}
\addtolength{\arraycolsep}{2pt}
%\end{document}


==> fig-limshape.tex <==
%\documentclass{article}
%\usepackage{pstricks,pst-plot}
%\pagestyle{empty}

%\begin{document}
\begin{pspicture}(-.5,.5)(6,-6)
%\psframe(-.5,.5)(6,-6)
\psset{xunit=10,yunit=10,linewidth=.01}
\savedata{\one}[{{0.5, 0.}, {0.490959, -0.0000548306},
{0.481973, -0.000219317}, {0.473044, -0.00049344}, {0.464173, -0.00087717},
{0.455361, -0.00137047}, {0.446608, -0.00197327}, {0.437917, -0.00268552},
{0.429286, -0.00350714}, {0.420719, -0.00443804}, {0.412215, -0.0054781},
{0.403775, -0.00662723}, {0.395401, -0.0078853}, {0.387093, -0.00925216},
{0.378852, -0.0107277}, {0.37068, -0.0123117}, {0.362576, -0.014004},
{0.354542, -0.0158044}, {0.346579, -0.0177127}, {0.338688, -0.0197288},
{0.330869, -0.0218524}, {0.323124, -0.0240832}, {0.315453, -0.0264211},
{0.307857, -0.0288657}, {0.300337, -0.0314168}, {0.292893, -0.0340742},
{0.285527, -0.0368374}, {0.27824, -0.0397063}, {0.271031, -0.0426805},
{0.263903, -0.0457597}, {0.256855, -0.0489435}, {0.249889, -0.0522316},
{0.243005, -0.0556236}, {0.236204, -0.0591192}, {0.229487, -0.062718},
{0.222854, -0.0664196}, {0.216307, -0.0702235}, {0.209845, -0.0741294},
{0.20347, -0.0781368}, {0.197183, -0.0822454}, {0.190983, -0.0864545},
{0.184872, -0.0907639}, {0.178851, -0.0951729}, {0.172919, -0.0996812},
{0.167079, -0.104288}, {0.161329, -0.108993}, {0.155672, -0.113796},
{0.150107, -0.118697}, {0.144636, -0.123693}, {0.139258, -0.128786},
{0.133975, -0.133975}, {0.128786, -0.139258}, {0.123693, -0.144636},
{0.118697, -0.150107}, {0.113796, -0.155672}, {0.108993, -0.161329},
{0.104288, -0.167079}, {0.0996812, -0.172919}, {0.0951729, -0.178851},
{0.0907639, -0.184872}, {0.0864545, -0.190983}, {0.0822454, -0.197183},
{0.0781368, -0.20347}, {0.0741294, -0.209845}, {0.0702235, -0.216307},
{0.0664196, -0.222854}, {0.062718, -0.229487}, {0.0591192, -0.236204},
{0.0556236, -0.243005}, {0.0522316, -0.249889}, {0.0489435, -0.256855},
{0.0457597, -0.263903}, {0.0426805, -0.271031}, {0.0397063, -0.27824},
{0.0368374, -0.285527}, {0.0340742, -0.292893}, {0.0314168, -0.300337},
{0.0288657, -0.307857}, {0.0264211, -0.315453}, {0.0240832, -0.323124},
{0.0218524, -0.330869}, {0.0197288, -0.338688}, {0.0177127, -0.346579},
{0.0158044, -0.354542}, {0.014004, -0.362576}, {0.0123117, -0.37068},
{0.0107277, -0.378852}, {0.00925216, -0.387093}, {0.0078853, -0.395401},
{0.00662723, -0.403775}, {0.0054781, -0.412215}, {0.00443804, -0.420719},
{0.00350714, -0.429286}, {0.00268552, -0.437917}, {0.00197327, -0.446608},
{0.00137047, -0.455361}, {0.00087717, -0.464173}, {0.00049344, -0.473044},
{0.000219317, -0.481973}, {0.0000548306, -0.490959}, {0., -0.5}}]
\savedata{\two}[ {{0.5, 0.}, {0.492146, -0.0000616838},
{0.484295, -0.00024672}, {0.476447, -0.000555063}, {0.468605, -0.000986636},
{0.46077, -0.00154133}, {0.452946, -0.00221902}, {0.445133, -0.00301952},
{0.437333, -0.00394265}, {0.429549, -0.00498817}, {0.421783, -0.00615583},
{0.414035, -0.00744534}, {0.406309, -0.00885637}, {0.398606, -0.0103886},
{0.390928, -0.0120416}, {0.383277, -0.013815}, {0.375655, -0.0157084},
{0.368063, -0.0177213}, {0.360504, -0.0198532}, {0.35298, -0.0221035},
{0.345492, -0.0244717}, {0.338041, -0.0269573}, {0.330631, -0.0295596},
{0.323263, -0.032278}, {0.315938, -0.0351118}, {0.308658, -0.0380602},
{0.301426, -0.0411227}, {0.294243, -0.0442984}, {0.28711, -0.0475865},
{0.28003, -0.0509862}, {0.273005, -0.0544967}, {0.266035, -0.0581172},
{0.259123, -0.0618467}, {0.252271, -0.0656842}, {0.245479, -0.069629},
{0.238751, -0.0736799}, {0.232087, -0.077836}, {0.225489, -0.0820963},
{0.218958, -0.0864597}, {0.212497, -0.0909251}, {0.206107, -0.0954915},
{0.19979, -0.100158}, {0.193546, -0.104922}, {0.187379, -0.109785},
{0.181288, -0.114743}, {0.175276, -0.119797}, {0.169344, -0.124944},
{0.163494, -0.130184}, {0.157726, -0.135516}, {0.152044, -0.140937},
{0.146447, -0.146447}, {0.140937, -0.152044}, {0.135516, -0.157726},
{0.130184, -0.163494}, {0.124944, -0.169344}, {0.119797, -0.175276},
{0.114743, -0.181288}, {0.109785, -0.187379}, {0.104922, -0.193546},
{0.100158, -0.19979}, {0.0954915, -0.206107}, {0.0909251, -0.212497},
{0.0864597, -0.218958}, {0.0820963, -0.225489}, {0.077836, -0.232087},
{0.0736799, -0.238751}, {0.069629, -0.245479}, {0.0656842, -0.252271},
{0.0618467, -0.259123}, {0.0581172, -0.266035}, {0.0544967, -0.273005},
{0.0509862, -0.28003}, {0.0475865, -0.28711}, {0.0442984, -0.294243},
{0.0411227, -0.301426}, {0.0380602, -0.308658}, {0.0351118, -0.315938},
{0.032278, -0.323263}, {0.0295596, -0.330631}, {0.0269573, -0.338041},
{0.0244717, -0.345492}, {0.0221035, -0.35298}, {0.0198532, -0.360504},
{0.0177213, -0.368063}, {0.0157084, -0.375655}, {0.013815, -0.383277},
{0.0120416, -0.390928}, {0.0103886, -0.398606}, {0.00885637, -0.406309},
{0.00744534, -0.414035}, {0.00615583, -0.421783}, {0.00498817, -0.429549},
{0.00394265, -0.437333}, {0.00301952, -0.445133}, {0.00221902, -0.452946},
{0.00154133, -0.46077}, {0.000986636, -0.468605}, {0.000555063, -0.476447},
{0.00024672, -0.484295}, {0.0000616838, -0.492146}, {0., -0.5}}]
\savedata{\three}[{{0.5, 0.}, {0.492936, -0.0000639701},
{0.485851, -0.000255886}, {0.478747, -0.000575761}, {0.471625, -0.00102361},
{0.464486, -0.00159947}, {0.457331, -0.00230334}, {0.450161, -0.00313524},
{0.442978, -0.00409518}, {0.435783, -0.00518315}, {0.428577, -0.00639913},
{0.421362, -0.00774308}, {0.41414, -0.00921494}, {0.406912, -0.0108146},
{0.39968, -0.012542}, {0.392445, -0.0143969}, {0.385209, -0.0163792},
{0.377975, -0.0184887}, {0.370743, -0.020725}, {0.363517, -0.0230879},
{0.356298, -0.025577}, {0.349088, -0.028192}, {0.341889, -0.0309323},
{0.334703, -0.0337974}, {0.327534, -0.0367868}, {0.320382, -0.0398999},
{0.31325, -0.043136}, {0.306141, -0.0464942}, {0.299058, -0.0499739},
{0.292001, -0.053574}, {0.284975, -0.0572937}, {0.277981, -0.0611319},
{0.271022, -0.0650876}, {0.2641, -0.0691595}, {0.257219, -0.0733465},
{0.25038, -0.0776472}, {0.243587, -0.0820602}, {0.236841, -0.0865842},
{0.230146, -0.0912175}, {0.223505, -0.0959586}, {0.216919, -0.100806},
{0.210391, -0.105757}, {0.203925, -0.110812}, {0.197522, -0.115966},
{0.191186, -0.12122}, {0.184918, -0.126571}, {0.178722, -0.132016},
{0.1726, -0.137554}, {0.166554, -0.143182}, {0.160586, -0.148898},
{0.154701, -0.154701}, {0.148898, -0.160586}, {0.143182, -0.166554},
{0.137554, -0.1726}, {0.132016, -0.178722}, {0.126571, -0.184918},
{0.12122, -0.191186}, {0.115966, -0.197522}, {0.110812, -0.203925},
{0.105757, -0.210391}, {0.100806, -0.216919}, {0.0959586, -0.223505},
{0.0912175, -0.230146}, {0.0865842, -0.236841}, {0.0820602, -0.243587},
{0.0776472, -0.25038}, {0.0733465, -0.257219}, {0.0691595, -0.2641},
{0.0650876, -0.271022}, {0.0611319, -0.277981}, {0.0572937, -0.284975},
{0.053574, -0.292001}, {0.0499739, -0.299058}, {0.0464942, -0.306141},
{0.043136, -0.31325}, {0.0398999, -0.320382}, {0.0367868, -0.327534},
{0.0337974, -0.334703}, {0.0309323, -0.341889}, {0.028192, -0.349088},
{0.025577, -0.356298}, {0.0230879, -0.363517}, {0.020725, -0.370743},
{0.0184887, -0.377975}, {0.0163792, -0.385209}, {0.0143969, -0.392445},
{0.012542, -0.39968}, {0.0108146, -0.406912}, {0.00921494, -0.41414},
{0.00774308, -0.421362}, {0.00639913, -0.428577}, {0.00518315, -0.435783},
{0.00409518, -0.442978}, {0.00313524, -0.450161}, {0.00230334, -0.457331},
{0.00159947, -0.464486}, {0.00102361, -0.471625}, {0.000575761, -0.478747},
{0.000255886, -0.485851}, {0.0000639701, -0.492936}, {0., -0.5}}]
\dataplot{\one}
\dataplot{\two}
\dataplot{\three}
\psset{unit=1}
\psline{<->}(0,-6)(0,0)(6,0)
\rput[r](-.15,.25){$0$}
\psline(5,-.05)(5,.05) \rput(5,.25){$0.5$} \rput(5.75,.25){$x$}
\psline(-.05,-5)(.05,-5) \rput[r](-.15,-5){$0.5$} \rput[r](-.15,-5.75){$y$}
\rput(.6,-1.5){$q=1$}
\rput(1.3,-.6){$q=2$} \psline{->}(1.35,-.8)(1.7,-1.25)
\rput(1.7,-2){$q=3$}
\end{pspicture}
%\end{document}


==> fig-vertices.tex <==
%\documentclass{article}
%\usepackage{pstricks,pst-node}
%\pagestyle{empty}

\psset{unit=15pt}
\newcommand{\arr}{\lput{:U}{\begin{pspicture}(0,0)
\psline(0,0.15)(.2,0)(0,-.15) \end{pspicture}}}

%\begin{document}

\begin{pspicture}(0,-1)(17,4)
%%\psframe(0,-1)(17,4)
\pcline(0,3)(1,3)\arr \pcline(1,3)(2,3)\arr
\pcline(1,2)(1,3)\arr \pcline(1,3)(1,4)\arr
\rput[B](1,.5){$a$}
\rput[B](1,-1){$0$}
\pcline(4,3)(3,3)\arr \pcline(5,3)(4,3)\arr
\pcline(4,4)(4,3)\arr \pcline(4,3)(4,2)\arr
\rput[B](4,.5){$a$}
\rput[B](4,-1){$0$}
\pcline(6,3)(7,3)\arr \pcline(7,3)(8,3)\arr
\pcline(7,4)(7,3)\arr \pcline(7,3)(7,2)\arr
\rput[B](7,.5){$b$}
\rput[B](7,-1){$0$}
\pcline(11,3)(10,3)\arr \pcline(10,3)(9,3)\arr
\pcline(10,2)(10,3)\arr \pcline(10,3)(10,4)\arr
\rput[B](10,.5){$b$}
\rput[B](10,-1){$0$}
\pcline(12,3)(13,3)\arr \pcline(14,3)(13,3)\arr
\pcline(13,3)(13,2)\arr \pcline(13,3)(13,4)\arr
\rput[B](13,.5){$c$}
\rput[B](13,-1){${-}1$}
\pcline(16,3)(17,3)\arr \pcline(16,3)(15,3)\arr
\pcline(16,4)(16,3)\arr \pcline(16,2)(16,3)\arr
\rput[B](16,.5){$c$}
\rput[B](16,-1){$1$}
\end{pspicture}
%\end{document}

